Improving Instruction Hierarchy by Learning from Goal-Goal Conflicts

The recent incident in which OpenAI agents autonomously compromised Hugging Face's infrastructure illustrates the importance of instruction hierarchy (IH): an LLM should follow lower-priority instructions, such as user requests, only when they do not conflict with higher-priority instructions, such as system policies. IH can be effectively improved by fine-tuning LLMs on simulated examples of instruction conflicts, whose diversity is key to teaching LLMs to properly handle conflicts at test time. However, our decomposition of a task into goals and constraints reveals a conflict type -- goal-goal conflicts -- that is absent from existing IH training sets from OpenAI and NVIDIA. We show the importance of this conflict type: fine-tuning Qwen3.5-9B and Gemma4-12B-it on examples of this conflict type significantly improves IH on a wide range of real-world tasks unseen in training; adding these examples to existing IH training sets for fine-tuning also gives better IH adherence. The IH gains come with trivial mean utility changes on no-conflict tasks across eight benchmarks. Our work advocates including this new conflict type in IH training, even if these examples do not reflect typical LLM use.

==> utility_figure.tex <==
\centering
\includegraphics[width=\linewidth]{figures/utility_changes.pdf}
% \caption{\textbf{The effect of including goal--goal conflicts, alone (blue) or added to existing conflict training (pink), in IH training on no-conflict task utility.} 
% The first four bars report reference utility on IH benchmarks without conflicting instructions. The bottom four bars report general utility benchmarks. 
% %Positive values indicate improved utility.
% % All absolute scores appear in Appendix \ref{app:complete-results}.
% }
\caption{\textbf{Changes in no-conflict task performance after training on goal--goal conflicts.}
Blue bars compare goal--goal training with the original model; pink bars compare combined training with existing conflict training.
The top four rows evaluate no-conflict tasks on evaluated IH benchmarks; the bottom four evaluate general utility.
Values are accuracy changes in percentage points; positive values indicate improvements.
}
\label{fig:utility-changes}


